Convergence of entropy-conservative summation-by-parts discretizations to smooth solutions of hyperbolic conservation laws

Although entropy-based summation-by-parts (SBP) discretizations of hyperbolic conservation laws are widely used for their robustness and stability properties, there are very few results on their convergence. We extend a recent convergence analysis of Worku, Del Rey Fern\'andez, and Zingg (2026, DOI: 10.48550/arXiv.2603.18369) in two ways. First, instead of allowing only hyperbolic conservation laws whose fluxes are homogeneous and have globally bounded second derivatives (a restriction essentially to linear or quadratic fluxes), we consider general hyperbolic systems with strictly convex entropy and source terms depending on time and space. Second, instead of requiring a special class of SBP operators, we consider a general framework of diagonal-norm SBP operators on curved meshes, including finite differences, continuous and discontinuous Galerkin methods. Since the error analysis is based on a discrete relative entropy, it is restricted to smooth solutions. To enable a unified treatment of conservation laws, we restrict the analysis to periodic boundary conditions. Numerical results demonstrate that the predicted convergence rates are sharp in general, but can be improved for special cases such as discontinuous Galerkin methods with even polynomial degree and multi-block finite difference methods. An optimal analysis is expected to require more sophisticated arguments specialized to the class of methods instead of the general framework of SBP operators used in this work.

==> code/results/curved_mesh.tex <==
\begin{figure}[!htb]
  \centering
  \begin{tikzpicture}[scale=3.4]
    \draw[line width=0.4pt] (-1.0000,-1.0000) -- (-0.9792,-1.0000) -- (-0.9583,-1.0000) -- (-0.9375,-1.0000) -- (-0.9167,-1.0000) -- (-0.8958,-1.0000) -- (-0.8750,-1.0000) -- (-0.8542,-1.0000) -- (-0.8333,-1.0000) -- (-0.8125,-1.0000) -- (-0.7917,-1.0000) -- (-0.7708,-1.0000) -- (-0.7500,-1.0000) -- (-0.7292,-1.0000) -- (-0.7083,-1.0000) -- (-0.6875,-1.0000) -- (-0.6667,-1.0000) -- (-0.6458,-1.0000) -- (-0.6250,-1.0000) -- (-0.6042,-1.0000) -- (-0.5833,-1.0000) -- (-0.5625,-1.0000) -- (-0.5417,-1.0000) -- (-0.5208,-1.0000) -- (-0.5000,-1.0000) -- (-0.4792,-1.0000) -- (-0.4583,-1.0000) -- (-0.4375,-1.0000) -- (-0.4167,-1.0000) -- (-0.3958,-1.0000) -- (-0.3750,-1.0000) -- (-0.3542,-1.0000) -- (-0.3333,-1.0000) -- (-0.3125,-1.0000) -- (-0.2917,-1.0000) -- (-0.2708,-1.0000) -- (-0.2500,-1.0000) -- (-0.2292,-1.0000) -- (-0.2083,-1.0000) -- (-0.1875,-1.0000) -- (-0.1667,-1.0000) -- (-0.1458,-1.0000) -- (-0.1250,-1.0000) -- (-0.1042,-1.0000) -- (-0.0833,-1.0000) -- (-0.0625,-1.0000) -- (-0.0417,-1.0000) -- (-0.0208,-1.0000) -- (0.0000,-1.0000) -- (0.0208,-1.0000) -- (0.0417,-1.0000) -- (0.0625,-1.0000) -- (0.0833,-1.0000) -- (0.1042,-1.0000) -- (0.1250,-1.0000) -- (0.1458,-1.0000) -- (0.1667,-1.0000) -- (0.1875,-1.0000) -- (0.2083,-1.0000) -- (0.2292,-1.0000) -- (0.2500,-1.0000) -- (0.2708,-1.0000) -- (0.2917,-1.0000) -- (0.3125,-1.0000) -- (0.3333,-1.0000) -- (0.3542,-1.0000) -- (0.3750,-1.0000) -- (0.3958,-1.0000) -- (0.4167,-1.0000) -- (0.4375,-1.0000) -- (0.4583,-1.0000) -- (0.4792,-1.0000) -- (0.5000,-1.0000) -- (0.5208,-1.0000) -- (0.5417,-1.0000) -- (0.5625,-1.0000) -- (0.5833,-1.0000) -- (0.6042,-1.0000) -- (0.6250,-1.0000) -- (0.6458,-1.0000) -- (0.6667,-1.0000) -- (0.6875,-1.0000) -- (0.7083,-1.0000) -- (0.7292,-1.0000) -- (0.7500,-1.0000) -- (0.7708,-1.0000) -- (0.7917,-1.0000) -- (0.8125,-1.0000) -- (0.8333,-1.0000) -- (0.8542,-1.0000) -- (0.8750,-1.0000) -- (0.8958,-1.0000) -- (0.9167,-1.0000) -- (0.9375,-1.0000) -- (0.9583,-1.0000) -- (0.9792,-1.0000) -- (1.0000,-1.0000);
    \draw[line width=0.4pt] (-1.0000,-1.0000) -- (-1.0000,-0.9792) -- (-1.0000,-0.9583) -- (-1.0000,-0.9375) -- (-1.0000,-0.9167) -- (-1.0000,-0.8958) -- (-1.0000,-0.8750) -- (-1.0000,-0.8542) -- (-1.0000,-0.8333) -- (-1.0000,-0.8125) -- (-1.0000,-0.7917) -- (-1.0000,-0.7708) -- (-1.0000,-0.7500) -- (-1.0000,-0.7292) -- (-1.0000,-0.7083) -- (-1.0000,-0.6875) -- (-1.0000,-0.6667) -- (-1.0000,-0.6458) -- (-1.0000,-0.6250) -- (-1.0000,-0.6042) -- (-1.0000,-0.5833) -- (-1.0000,-0.5625) -- (-1.0000,-0.5417) -- (-1.0000,-0.5208) -- (-1.0000,-0.5000) -- (-1.0000,-0.4792) -- (-1.0000,-0.4583) -- (-1.0000,-0.4375) -- (-1.0000,-0.4167) -- (-1.0000,-0.3958) -- (-1.0000,-0.3750) -- (-1.0000,-0.3542) -- (-1.0000,-0.3333) -- (-1.0000,-0.3125) -- (-1.0000,-0.2917) -- (-1.0000,-0.2708) -- (-1.0000,-0.2500) -- (-1.0000,-0.2292) -- (-1.0000,-0.2083) -- (-1.0000,-0.1875) -- (-1.0000,-0.1667) -- (-1.0000,-0.1458) -- (-1.0000,-0.1250) -- (-1.0000,-0.1042) -- (-1.0000,-0.0833) -- (-1.0000,-0.0625) -- (-1.0000,-0.0417) -- (-1.0000,-0.0208) -- (-1.0000,0.0000) -- (-1.0000,0.0208) -- (-1.0000,0.0417) -- (-1.0000,0.0625) -- (-1.0000,0.0833) -- (-1.0000,0.1042) -- (-1.0000,0.1250) -- (-1.0000,0.1458) -- (-1.0000,0.1667) -- (-1.0000,0.1875) -- (-1.0000,0.2083) -- (-1.0000,0.2292) -- (-1.0000,0.2500) -- (-1.0000,0.2708) -- (-1.0000,0.2917) -- (-1.0000,0.3125) -- (-1.0000,0.3333) -- (-1.0000,0.3542) -- (-1.0000,0.3750) -- (-1.0000,0.3958) -- (-1.0000,0.4167) -- (-1.0000,0.4375) -- (-1.0000,0.4583) -- (-1.0000,0.4792) -- (-1.0000,0.5000) -- (-1.0000,0.5208) -- (-1.0000,0.5417) -- (-1.0000,0.5625) -- (-1.0000,0.5833) -- (-1.0000,0.6042) -- (-1.0000,0.6250) -- (-1.0000,0.6458) -- (-1.0000,0.6667) -- (-1.0000,0.6875) -- (-1.0000,0.7083) -- (-1.0000,0.7292) -- (-1.0000,0.7500) -- (-1.0000,0.7708) -- (-1.0000,0.7917) -- (-1.0000,0.8125) -- (-1.0000,0.8333) -- (-1.0000,0.8542) -- (-1.0000,0.8750) -- (-1.0000,0.8958) -- (-1.0000,0.9167) -- (-1.0000,0.9375) -- (-1.0000,0.9583) -- (-1.0000,0.9792) -- (-1.0000,1.0000);
    \draw[line width=0.4pt] (-1.0000,-0.5000) -- (-0.9726,-0.4935) -- (-0.9453,-0.4869) -- (-0.9180,-0.4805) -- (-0.8908,-0.4741) -- (-0.8637,-0.4679) -- (-0.8367,-0.4617) -- (-0.8099,-0.4558) -- (-0.7833,-0.4500) -- (-0.7569,-0.4444) -- (-0.7308,-0.4391) -- (-0.7049,-0.4341) -- (-0.6793,-0.4293) -- (-0.6540,-0.4248) -- (-0.6290,-0.4207) -- (-0.6044,-0.4169) -- (-0.5801,-0.4134) -- (-0.5561,-0.4103) -- (-0.5326,-0.4076) -- (-0.5095,-0.4053) -- (-0.4867,-0.4034) -- (-0.4644,-0.4019) -- (-0.4425,-0.4009) -- (-0.4210,-0.4002) -- (-0.4000,-0.4000) -- (-0.3794,-0.4002) -- (-0.3592,-0.4009) -- (-0.3394,-0.4019) -- (-0.3201,-0.4034) -- (-0.3011,-0.4053) -- (-0.2826,-0.4076) -- (-0.2645,-0.4103) -- (-0.2467,-0.4134) -- (-0.2294,-0.4169) -- (-0.2123,-0.4207) -- (-0.1956,-0.4248) -- (-0.1793,-0.4293) -- (-0.1632,-0.4341) -- (-0.1475,-0.4391) -- (-0.1319,-0.4444) -- (-0.1167,-0.4500) -- (-0.1016,-0.4558) -- (-0.0867,-0.4617) -- (-0.0720,-0.4679) -- (-0.0575,-0.4741) -- (-0.0430,-0.4805) -- (-0.0286,-0.4869) -- (-0.0143,-0.4935) -- (0.0000,-0.5000) -- (0.0143,-0.5065) -- (0.0286,-0.5131) -- (0.0430,-0.5195) -- (0.0575,-0.5259) -- (0.0720,-0.5321) -- (0.0867,-0.5383) -- (0.1016,-0.5442) -- (0.1167,-0.5500) -- (0.1319,-0.5556) -- (0.1475,-0.5609) -- (0.1632,-0.5659) -- (0.1793,-0.5707) -- (0.1956,-0.5752) -- (0.2123,-0.5793) -- (0.2294,-0.5831) -- (0.2467,-0.5866) -- (0.2645,-0.5897) -- (0.2826,-0.5924) -- (0.3011,-0.5947) -- (0.3201,-0.5966) -- (0.3394,-0.5981) -- (0.3592,-0.5991) -- (0.3794,-0.5998) -- (0.4000,-0.6000) -- (0.4210,-0.5998) -- (0.4425,-0.5991) -- (0.4644,-0.5981) -- (0.4867,-0.5966) -- (0.5095,-0.5947) -- (0.5326,-0.5924) -- (0.5561,-0.5897) -- (0.5801,-0.5866) -- (0.6044,-0.5831) -- (0.6290,-0.5793) -- (0.6540,-0.5752) -- (0.6793,-0.5707) -- (0.7049,-0.5659) -- (0.7308,-0.5609) -- (0.7569,-0.5556) -- (0.7833,-0.5500) -- (0.8099,-0.5442) -- (0.8367,-0.5383) -- (0.8637,-0.5321) -- (0.8908,-0.5259) -- (0.9180,-0.5195) -- (0.9453,-0.5131) -- (0.9726,-0.5065) -- (1.0000,-0.5000);
    \draw[line width=0.4pt] (-0.5000,-1.0000) -- (-0.4935,-0.9726) -- (-0.4869,-0.9453) -- (-0.4805,-0.9180) -- (-0.4741,-0.8908) -- (-0.4679,-0.8637) -- (-0.4617,-0.8367) -- (-0.4558,-0.8099) -- (-0.4500,-0.7833) -- (-0.4444,-0.7569) -- (-0.4391,-0.7308) -- (-0.4341,-0.7049) -- (-0.4293,-0.6793) -- (-0.4248,-0.6540) -- (-0.4207,-0.6290) -- (-0.4169,-0.6044) -- (-0.4134,-0.5801) -- (-0.4103,-0.5561) -- (-0.4076,-0.5326) -- (-0.4053,-0.5095) -- (-0.4034,-0.4867) -- (-0.4019,-0.4644) -- (-0.4009,-0.4425) -- (-0.4002,-0.4210) -- (-0.4000,-0.4000) -- (-0.4002,-0.3794) -- (-0.4009,-0.3592) -- (-0.4019,-0.3394) -- (-0.4034,-0.3201) -- (-0.4053,-0.3011) -- (-0.4076,-0.2826) -- (-0.4103,-0.2645) -- (-0.4134,-0.2467) -- (-0.4169,-0.2294) -- (-0.4207,-0.2123) -- (-0.4248,-0.1956) -- (-0.4293,-0.1793) -- (-0.4341,-0.1632) -- (-0.4391,-0.1475) -- (-0.4444,-0.1319) -- (-0.4500,-0.1167) -- (-0.4558,-0.1016) -- (-0.4617,-0.0867) -- (-0.4679,-0.0720) -- (-0.4741,-0.0575) -- (-0.4805,-0.0430) -- (-0.4869,-0.0286) -- (-0.4935,-0.0143) -- (-0.5000,0.0000) -- (-0.5065,0.0143) -- (-0.5131,0.0286) -- (-0.5195,0.0430) -- (-0.5259,0.0575) -- (-0.5321,0.0720) -- (-0.5383,0.0867) -- (-0.5442,0.1016) -- (-0.5500,0.1167) -- (-0.5556,0.1319) -- (-0.5609,0.1475) -- (-0.5659,0.1632) -- (-0.5707,0.1793) -- (-0.5752,0.1956) -- (-0.5793,0.2123) -- (-0.5831,0.2294) -- (-0.5866,0.2467) -- (-0.5897,0.2645) -- (-0.5924,0.2826) -- (-0.5947,0.3011) -- (-0.5966,0.3201) -- (-0.5981,0.3394) -- (-0.5991,0.3592) -- (-0.5998,0.3794) -- (-0.6000,0.4000) -- (-0.5998,0.4210) -- (-0.5991,0.4425) -- (-0.5981,0.4644) -- (-0.5966,0.4867) -- (-0.5947,0.5095) -- (-0.5924,0.5326) -- (-0.5897,0.5561) -- (-0.5866,0.5801) -- (-0.5831,0.6044) -- (-0.5793,0.6290) -- (-0.5752,0.6540) -- (-0.5707,0.6793) -- (-0.5659,0.7049) -- (-0.5609,0.7308) -- (-0.5556,0.7569) -- (-0.5500,0.7833) -- (-0.5442,0.8099) -- (-0.5383,0.8367) -- (-0.5321,0.8637) -- (-0.5259,0.8908) -- (-0.5195,0.9180) -- (-0.5131,0.9453) -- (-0.5065,0.9726) -- (-0.5000,1.0000);
    \draw[line width=0.4pt] (-1.0000,0.0000) -- (-0.9792,0.0000) -- (-0.9583,0.0000) -- (-0.9375,0.0000) -- (-0.9167,0.0000) -- (-0.8958,0.0000) -- (-0.8750,0.0000) -- (-0.8542,0.0000) -- (-0.8333,0.0000) -- (-0.8125,0.0000) -- (-0.7917,0.0000) -- (-0.7708,0.0000) -- (-0.7500,0.0000) -- (-0.7292,0.0000) -- (-0.7083,0.0000) -- (-0.6875,0.0000) -- (-0.6667,0.0000) -- (-0.6458,0.0000) -- (-0.6250,0.0000) -- (-0.6042,0.0000) -- (-0.5833,0.0000) -- (-0.5625,0.0000) -- (-0.5417,0.0000) -- (-0.5208,0.0000) -- (-0.5000,0.0000) -- (-0.4792,0.0000) -- (-0.4583,0.0000) -- (-0.4375,0.0000) -- (-0.4167,0.0000) -- (-0.3958,0.0000) -- (-0.3750,0.0000) -- (-0.3542,0.0000) -- (-0.3333,0.0000) -- (-0.3125,0.0000) -- (-0.2917,0.0000) -- (-0.2708,0.0000) -- (-0.2500,0.0000) -- (-0.2292,0.0000) -- (-0.2083,0.0000) -- (-0.1875,0.0000) -- (-0.1667,0.0000) -- (-0.1458,0.0000) -- (-0.1250,0.0000) -- (-0.1042,0.0000) -- (-0.0833,0.0000) -- (-0.0625,0.0000) -- (-0.0417,0.0000) -- (-0.0208,0.0000) -- (0.0000,0.0000) -- (0.0208,0.0000) -- (0.0417,0.0000) -- (0.0625,0.0000) -- (0.0833,0.0000) -- (0.1042,0.0000) -- (0.1250,0.0000) -- (0.1458,0.0000) -- (0.1667,0.0000) -- (0.1875,0.0000) -- (0.2083,0.0000) -- (0.2292,0.0000) -- (0.2500,0.0000) -- (0.2708,0.0000) -- (0.2917,0.0000) -- (0.3125,0.0000) -- (0.3333,0.0000) -- (0.3542,0.0000) -- (0.3750,0.0000) -- (0.3958,0.0000) -- (0.4167,0.0000) -- (0.4375,0.0000) -- (0.4583,0.0000) -- (0.4792,0.0000) -- (0.5000,0.0000) -- (0.5208,0.0000) -- (0.5417,0.0000) -- (0.5625,0.0000) -- (0.5833,0.0000) -- (0.6042,0.0000) -- (0.6250,0.0000) -- (0.6458,0.0000) -- (0.6667,0.0000) -- (0.6875,0.0000) -- (0.7083,0.0000) -- (0.7292,0.0000) -- (0.7500,0.0000) -- (0.7708,0.0000) -- (0.7917,0.0000) -- (0.8125,0.0000) -- (0.8333,0.0000) -- (0.8542,0.0000) -- (0.8750,0.0000) -- (0.8958,0.0000) -- (0.9167,0.0000) -- (0.9375,0.0000) -- (0.9583,0.0000) -- (0.9792,0.0000) -- (1.0000,0.0000);
    \draw[line width=0.4pt] (0.0000,-1.0000) -- (0.0000,-0.9792) -- (0.0000,-0.9583) -- (0.0000,-0.9375) -- (0.0000,-0.9167) -- (0.0000,-0.8958) -- (0.0000,-0.8750) -- (0.0000,-0.8542) -- (0.0000,-0.8333) -- (0.0000,-0.8125) -- (0.0000,-0.7917) -- (0.0000,-0.7708) -- (0.0000,-0.7500) -- (0.0000,-0.7292) -- (0.0000,-0.7083) -- (0.0000,-0.6875) -- (0.0000,-0.6667) -- (0.0000,-0.6458) -- (0.0000,-0.6250) -- (0.0000,-0.6042) -- (0.0000,-0.5833) -- (0.0000,-0.5625) -- (0.0000,-0.5417) -- (0.0000,-0.5208) -- (0.0000,-0.5000) -- (0.0000,-0.4792) -- (0.0000,-0.4583) -- (0.0000,-0.4375) -- (0.0000,-0.4167) -- (0.0000,-0.3958) -- (0.0000,-0.3750) -- (0.0000,-0.3542) -- (0.0000,-0.3333) -- (0.0000,-0.3125) -- (0.0000,-0.2917) -- (0.0000,-0.2708) -- (0.0000,-0.2500) -- (0.0000,-0.2292) -- (0.0000,-0.2083) -- (0.0000,-0.1875) -- (0.0000,-0.1667) -- (0.0000,-0.1458) -- (0.0000,-0.1250) -- (0.0000,-0.1042) -- (0.0000,-0.0833) -- (0.0000,-0.0625) -- (0.0000,-0.0417) -- (0.0000,-0.0208) -- (0.0000,0.0000) -- (0.0000,0.0208) -- (0.0000,0.0417) -- (0.0000,0.0625) -- (0.0000,0.0833) -- (0.0000,0.1042) -- (0.0000,0.1250) -- (0.0000,0.1458) -- (0.0000,0.1667) -- (0.0000,0.1875) -- (0.0000,0.2083) -- (0.0000,0.2292) -- (0.0000,0.2500) -- (0.0000,0.2708) -- (0.0000,0.2917) -- (0.0000,0.3125) -- (0.0000,0.3333) -- (0.0000,0.3542) -- (0.0000,0.3750) -- (0.0000,0.3958) -- (0.0000,0.4167) -- (0.0000,0.4375) -- (0.0000,0.4583) -- (0.0000,0.4792) -- (0.0000,0.5000) -- (0.0000,0.5208) -- (0.0000,0.5417) -- (0.0000,0.5625) -- (0.0000,0.5833) -- (0.0000,0.6042) -- (0.0000,0.6250) -- (0.0000,0.6458) -- (0.0000,0.6667) -- (0.0000,0.6875) -- (0.0000,0.7083) -- (0.0000,0.7292) -- (0.0000,0.7500) -- (0.0000,0.7708) -- (0.0000,0.7917) -- (0.0000,0.8125) -- (0.0000,0.8333) -- (0.0000,0.8542) -- (0.0000,0.8750) -- (0.0000,0.8958) -- (0.0000,0.9167) -- (0.0000,0.9375) -- (0.0000,0.9583) -- (0.0000,0.9792) -- (0.0000,1.0000);
    \draw[line width=0.4pt] (-1.0000,0.5000) -- (-0.9857,0.4935) -- (-0.9714,0.4869) -- (-0.9570,0.4805) -- (-0.9425,0.4741) -- (-0.9280,0.4679) -- (-0.9133,0.4617) -- (-0.8984,0.4558) -- (-0.8833,0.4500) -- (-0.8681,0.4444) -- (-0.8525,0.4391) -- (-0.8368,0.4341) -- (-0.8207,0.4293) -- (-0.8044,0.4248) -- (-0.7877,0.4207) -- (-0.7706,0.4169) -- (-0.7533,0.4134) -- (-0.7355,0.4103) -- (-0.7174,0.4076) -- (-0.6989,0.4053) -- (-0.6799,0.4034) -- (-0.6606,0.4019) -- (-0.6408,0.4009) -- (-0.6206,0.4002) -- (-0.6000,0.4000) -- (-0.5790,0.4002) -- (-0.5575,0.4009) -- (-0.5356,0.4019) -- (-0.5133,0.4034) -- (-0.4905,0.4053) -- (-0.4674,0.4076) -- (-0.4439,0.4103) -- (-0.4199,0.4134) -- (-0.3956,0.4169) -- (-0.3710,0.4207) -- (-0.3460,0.4248) -- (-0.3207,0.4293) -- (-0.2951,0.4341) -- (-0.2692,0.4391) -- (-0.2431,0.4444) -- (-0.2167,0.4500) -- (-0.1901,0.4558) -- (-0.1633,0.4617) -- (-0.1363,0.4679) -- (-0.1092,0.4741) -- (-0.0820,0.4805) -- (-0.0547,0.4869) -- (-0.0274,0.4935) -- (0.0000,0.5000) -- (0.0274,0.5065) -- (0.0547,0.5131) -- (0.0820,0.5195) -- (0.1092,0.5259) -- (0.1363,0.5321) -- (0.1633,0.5383) -- (0.1901,0.5442) -- (0.2167,0.5500) -- (0.2431,0.5556) -- (0.2692,0.5609) -- (0.2951,0.5659) -- (0.3207,0.5707) -- (0.3460,0.5752) -- (0.3710,0.5793) -- (0.3956,0.5831) -- (0.4199,0.5866) -- (0.4439,0.5897) -- (0.4674,0.5924) -- (0.4905,0.5947) -- (0.5133,0.5966) -- (0.5356,0.5981) -- (0.5575,0.5991) -- (0.5790,0.5998) -- (0.6000,0.6000) -- (0.6206,0.5998) -- (0.6408,0.5991) -- (0.6606,0.5981) -- (0.6799,0.5966) -- (0.6989,0.5947) -- (0.7174,0.5924) -- (0.7355,0.5897) -- (0.7533,0.5866) -- (0.7706,0.5831) -- (0.7877,0.5793) -- (0.8044,0.5752) -- (0.8207,0.5707) -- (0.8368,0.5659) -- (0.8525,0.5609) -- (0.8681,0.5556) -- (0.8833,0.5500) -- (0.8984,0.5442) -- (0.9133,0.5383) -- (0.9280,0.5321) -- (0.9425,0.5259) -- (0.9570,0.5195) -- (0.9714,0.5131) -- (0.9857,0.5065) -- (1.0000,0.5000);
    \draw[line width=0.4pt] (0.5000,-1.0000) -- (0.4935,-0.9857) -- (0.4869,-0.9714) -- (0.4805,-0.9570) -- (0.4741,-0.9425) -- (0.4679,-0.9280) -- (0.4617,-0.9133) -- (0.4558,-0.8984) -- (0.4500,-0.8833) -- (0.4444,-0.8681) -- (0.4391,-0.8525) -- (0.4341,-0.8368) -- (0.4293,-0.8207) -- (0.4248,-0.8044) -- (0.4207,-0.7877) -- (0.4169,-0.7706) -- (0.4134,-0.7533) -- (0.4103,-0.7355) -- (0.4076,-0.7174) -- (0.4053,-0.6989) -- (0.4034,-0.6799) -- (0.4019,-0.6606) -- (0.4009,-0.6408) -- (0.4002,-0.6206) -- (0.4000,-0.6000) -- (0.4002,-0.5790) -- (0.4009,-0.5575) -- (0.4019,-0.5356) -- (0.4034,-0.5133) -- (0.4053,-0.4905) -- (0.4076,-0.4674) -- (0.4103,-0.4439) -- (0.4134,-0.4199) -- (0.4169,-0.3956) -- (0.4207,-0.3710) -- (0.4248,-0.3460) -- (0.4293,-0.3207) -- (0.4341,-0.2951) -- (0.4391,-0.2692) -- (0.4444,-0.2431) -- (0.4500,-0.2167) -- (0.4558,-0.1901) -- (0.4617,-0.1633) -- (0.4679,-0.1363) -- (0.4741,-0.1092) -- (0.4805,-0.0820) -- (0.4869,-0.0547) -- (0.4935,-0.0274) -- (0.5000,0.0000) -- (0.5065,0.0274) -- (0.5131,0.0547) -- (0.5195,0.0820) -- (0.5259,0.1092) -- (0.5321,0.1363) -- (0.5383,0.1633) -- (0.5442,0.1901) -- (0.5500,0.2167) -- (0.5556,0.2431) -- (0.5609,0.2692) -- (0.5659,0.2951) -- (0.5707,0.3207) -- (0.5752,0.3460) -- (0.5793,0.3710) -- (0.5831,0.3956) -- (0.5866,0.4199) -- (0.5897,0.4439) -- (0.5924,0.4674) -- (0.5947,0.4905) -- (0.5966,0.5133) -- (0.5981,0.5356) -- (0.5991,0.5575) -- (0.5998,0.5790) -- (0.6000,0.6000) -- (0.5998,0.6206) -- (0.5991,0.6408) -- (0.5981,0.6606) -- (0.5966,0.6799) -- (0.5947,0.6989) -- (0.5924,0.7174) -- (0.5897,0.7355) -- (0.5866,0.7533) -- (0.5831,0.7706) -- (0.5793,0.7877) -- (0.5752,0.8044) -- (0.5707,0.8207) -- (0.5659,0.8368) -- (0.5609,0.8525) -- (0.5556,0.8681) -- (0.5500,0.8833) -- (0.5442,0.8984) -- (0.5383,0.9133) -- (0.5321,0.9280) -- (0.5259,0.9425) -- (0.5195,0.9570) -- (0.5131,0.9714) -- (0.5065,0.9857) -- (0.5000,1.0000);
    \draw[line width=0.4pt] (-1.0000,1.0000) -- (-0.9792,1.0000) -- (-0.9583,1.0000) -- (-0.9375,1.0000) -- (-0.9167,1.0000) -- (-0.8958,1.0000) -- (-0.8750,1.0000) -- (-0.8542,1.0000) -- (-0.8333,1.0000) -- (-0.8125,1.0000) -- (-0.7917,1.0000) -- (-0.7708,1.0000) -- (-0.7500,1.0000) -- (-0.7292,1.0000) -- (-0.7083,1.0000) -- (-0.6875,1.0000) -- (-0.6667,1.0000) -- (-0.6458,1.0000) -- (-0.6250,1.0000) -- (-0.6042,1.0000) -- (-0.5833,1.0000) -- (-0.5625,1.0000) -- (-0.5417,1.0000) -- (-0.5208,1.0000) -- (-0.5000,1.0000) -- (-0.4792,1.0000) -- (-0.4583,1.0000) -- (-0.4375,1.0000) -- (-0.4167,1.0000) -- (-0.3958,1.0000) -- (-0.3750,1.0000) -- (-0.3542,1.0000) -- (-0.3333,1.0000) -- (-0.3125,1.0000) -- (-0.2917,1.0000) -- (-0.2708,1.0000) -- (-0.2500,1.0000) -- (-0.2292,1.0000) -- (-0.2083,1.0000) -- (-0.1875,1.0000) -- (-0.1667,1.0000) -- (-0.1458,1.0000) -- (-0.1250,1.0000) -- (-0.1042,1.0000) -- (-0.0833,1.0000) -- (-0.0625,1.0000) -- (-0.0417,1.0000) -- (-0.0208,1.0000) -- (0.0000,1.0000) -- (0.0208,1.0000) -- (0.0417,1.0000) -- (0.0625,1.0000) -- (0.0833,1.0000) -- (0.1042,1.0000) -- (0.1250,1.0000) -- (0.1458,1.0000) -- (0.1667,1.0000) -- (0.1875,1.0000) -- (0.2083,1.0000) -- (0.2292,1.0000) -- (0.2500,1.0000) -- (0.2708,1.0000) -- (0.2917,1.0000) -- (0.3125,1.0000) -- (0.3333,1.0000) -- (0.3542,1.0000) -- (0.3750,1.0000) -- (0.3958,1.0000) -- (0.4167,1.0000) -- (0.4375,1.0000) -- (0.4583,1.0000) -- (0.4792,1.0000) -- (0.5000,1.0000) -- (0.5208,1.0000) -- (0.5417,1.0000) -- (0.5625,1.0000) -- (0.5833,1.0000) -- (0.6042,1.0000) -- (0.6250,1.0000) -- (0.6458,1.0000) -- (0.6667,1.0000) -- (0.6875,1.0000) -- (0.7083,1.0000) -- (0.7292,1.0000) -- (0.7500,1.0000) -- (0.7708,1.0000) -- (0.7917,1.0000) -- (0.8125,1.0000) -- (0.8333,1.0000) -- (0.8542,1.0000) -- (0.8750,1.0000) -- (0.8958,1.0000) -- (0.9167,1.0000) -- (0.9375,1.0000) -- (0.9583,1.0000) -- (0.9792,1.0000) -- (1.0000,1.0000);
    \draw[line width=0.4pt] (1.0000,-1.0000) -- (1.0000,-0.9792) -- (1.0000,-0.9583) -- (1.0000,-0.9375) -- (1.0000,-0.9167) -- (1.0000,-0.8958) -- (1.0000,-0.8750) -- (1.0000,-0.8542) -- (1.0000,-0.8333) -- (1.0000,-0.8125) -- (1.0000,-0.7917) -- (1.0000,-0.7708) -- (1.0000,-0.7500) -- (1.0000,-0.7292) -- (1.0000,-0.7083) -- (1.0000,-0.6875) -- (1.0000,-0.6667) -- (1.0000,-0.6458) -- (1.0000,-0.6250) -- (1.0000,-0.6042) -- (1.0000,-0.5833) -- (1.0000,-0.5625) -- (1.0000,-0.5417) -- (1.0000,-0.5208) -- (1.0000,-0.5000) -- (1.0000,-0.4792) -- (1.0000,-0.4583) -- (1.0000,-0.4375) -- (1.0000,-0.4167) -- (1.0000,-0.3958) -- (1.0000,-0.3750) -- (1.0000,-0.3542) -- (1.0000,-0.3333) -- (1.0000,-0.3125) -- (1.0000,-0.2917) -- (1.0000,-0.2708) -- (1.0000,-0.2500) -- (1.0000,-0.2292) -- (1.0000,-0.2083) -- (1.0000,-0.1875) -- (1.0000,-0.1667) -- (1.0000,-0.1458) -- (1.0000,-0.1250) -- (1.0000,-0.1042) -- (1.0000,-0.0833) -- (1.0000,-0.0625) -- (1.0000,-0.0417) -- (1.0000,-0.0208) -- (1.0000,0.0000) -- (1.0000,0.0208) -- (1.0000,0.0417) -- (1.0000,0.0625) -- (1.0000,0.0833) -- (1.0000,0.1042) -- (1.0000,0.1250) -- (1.0000,0.1458) -- (1.0000,0.1667) -- (1.0000,0.1875) -- (1.0000,0.2083) -- (1.0000,0.2292) -- (1.0000,0.2500) -- (1.0000,0.2708) -- (1.0000,0.2917) -- (1.0000,0.3125) -- (1.0000,0.3333) -- (1.0000,0.3542) -- (1.0000,0.3750) -- (1.0000,0.3958) -- (1.0000,0.4167) -- (1.0000,0.4375) -- (1.0000,0.4583) -- (1.0000,0.4792) -- (1.0000,0.5000) -- (1.0000,0.5208) -- (1.0000,0.5417) -- (1.0000,0.5625) -- (1.0000,0.5833) -- (1.0000,0.6042) -- (1.0000,0.6250) -- (1.0000,0.6458) -- (1.0000,0.6667) -- (1.0000,0.6875) -- (1.0000,0.7083) -- (1.0000,0.7292) -- (1.0000,0.7500) -- (1.0000,0.7708) -- (1.0000,0.7917) -- (1.0000,0.8125) -- (1.0000,0.8333) -- (1.0000,0.8542) -- (1.0000,0.8750) -- (1.0000,0.8958) -- (1.0000,0.9167) -- (1.0000,0.9375) -- (1.0000,0.9583) -- (1.0000,0.9792) -- (1.0000,1.0000);
    \fill (-1.0000,-1.0000) circle (0.35pt);
    \fill (-0.8618,-1.0000) circle (0.35pt);
    \fill (-0.6382,-1.0000) circle (0.35pt);
    \fill (-0.5000,-1.0000) circle (0.35pt);
    \fill (-1.0000,-0.8618) circle (0.35pt);
    \fill (-0.8441,-0.8441) circle (0.35pt);
    \fill (-0.6000,-0.8236) circle (0.35pt);
    \fill (-0.4579,-0.8197) circle (0.35pt);
    \fill (-1.0000,-0.6382) circle (0.35pt);
    \fill (-0.8236,-0.6000) circle (0.35pt);
    \fill (-0.5559,-0.5559) circle (0.35pt);
    \fill (-0.4093,-0.5475) circle (0.35pt);
    \fill (-1.0000,-0.5000) circle (0.35pt);
    \fill (-0.8197,-0.4579) circle (0.35pt);
    \fill (-0.5475,-0.4093) circle (0.35pt);
    \fill (-0.4000,-0.4000) circle (0.35pt);
    \fill (-0.5000,-1.0000) circle (0.35pt);
    \fill (-0.3618,-1.0000) circle (0.35pt);
    \fill (-0.1382,-1.0000) circle (0.35pt);
    \fill (-0.0000,-1.0000) circle (0.35pt);
    \fill (-0.4579,-0.8197) circle (0.35pt);
    \fill (-0.3236,-0.8236) circle (0.35pt);
    \fill (-0.1205,-0.8441) circle (0.35pt);
    \fill (0.0000,-0.8618) circle (0.35pt);
    \fill (-0.4093,-0.5475) circle (0.35pt);
    \fill (-0.2795,-0.5559) circle (0.35pt);
    \fill (-0.1000,-0.6000) circle (0.35pt);
    \fill (0.0000,-0.6382) circle (0.35pt);
    \fill (-0.4000,-0.4000) circle (0.35pt);
    \fill (-0.2711,-0.4093) circle (0.35pt);
    \fill (-0.0961,-0.4579) circle (0.35pt);
    \fill (0.0000,-0.5000) circle (0.35pt);
    \fill (0.0000,-1.0000) circle (0.35pt);
    \fill (0.1382,-1.0000) circle (0.35pt);
    \fill (0.3618,-1.0000) circle (0.35pt);
    \fill (0.5000,-1.0000) circle (0.35pt);
    \fill (-0.0000,-0.8618) circle (0.35pt);
    \fill (0.1205,-0.8795) circle (0.35pt);
    \fill (0.3236,-0.9000) circle (0.35pt);
    \fill (0.4579,-0.9039) circle (0.35pt);
    \fill (-0.0000,-0.6382) circle (0.35pt);
    \fill (0.1000,-0.6764) circle (0.35pt);
    \fill (0.2795,-0.7205) circle (0.35pt);
    \fill (0.4093,-0.7289) circle (0.35pt);
    \fill (0.0000,-0.5000) circle (0.35pt);
    \fill (0.0961,-0.5421) circle (0.35pt);
    \fill (0.2711,-0.5907) circle (0.35pt);
    \fill (0.4000,-0.6000) circle (0.35pt);
    \fill (0.5000,-1.0000) circle (0.35pt);
    \fill (0.6382,-1.0000) circle (0.35pt);
    \fill (0.8618,-1.0000) circle (0.35pt);
    \fill (1.0000,-1.0000) circle (0.35pt);
    \fill (0.4579,-0.9039) circle (0.35pt);
    \fill (0.6000,-0.9000) circle (0.35pt);
    \fill (0.8441,-0.8795) circle (0.35pt);
    \fill (1.0000,-0.8618) circle (0.35pt);
    \fill (0.4093,-0.7289) circle (0.35pt);
    \fill (0.5559,-0.7205) circle (0.35pt);
    \fill (0.8236,-0.6764) circle (0.35pt);
    \fill (1.0000,-0.6382) circle (0.35pt);
    \fill (0.4000,-0.6000) circle (0.35pt);
    \fill (0.5475,-0.5907) circle (0.35pt);
    \fill (0.8197,-0.5421) circle (0.35pt);
    \fill (1.0000,-0.5000) circle (0.35pt);
    \fill (-1.0000,-0.5000) circle (0.35pt);
    \fill (-0.8197,-0.4579) circle (0.35pt);
    \fill (-0.5475,-0.4093) circle (0.35pt);
    \fill (-0.4000,-0.4000) circle (0.35pt);
    \fill (-1.0000,-0.3618) circle (0.35pt);
    \fill (-0.8236,-0.3236) circle (0.35pt);
    \fill (-0.5559,-0.2795) circle (0.35pt);
    \fill (-0.4093,-0.2711) circle (0.35pt);
    \fill (-1.0000,-0.1382) circle (0.35pt);
    \fill (-0.8441,-0.1205) circle (0.35pt);
    \fill (-0.6000,-0.1000) circle (0.35pt);
    \fill (-0.4579,-0.0961) circle (0.35pt);
    \fill (-1.0000,0.0000) circle (0.35pt);
    \fill (-0.8618,0.0000) circle (0.35pt);
    \fill (-0.6382,0.0000) circle (0.35pt);
    \fill (-0.5000,0.0000) circle (0.35pt);
    \fill (-0.4000,-0.4000) circle (0.35pt);
    \fill (-0.2711,-0.4093) circle (0.35pt);
    \fill (-0.0961,-0.4579) circle (0.35pt);
    \fill (-0.0000,-0.5000) circle (0.35pt);
    \fill (-0.4093,-0.2711) circle (0.35pt);
    \fill (-0.2795,-0.2795) circle (0.35pt);
    \fill (-0.1000,-0.3236) circle (0.35pt);
    \fill (0.0000,-0.3618) circle (0.35pt);
    \fill (-0.4579,-0.0961) circle (0.35pt);
    \fill (-0.3236,-0.1000) circle (0.35pt);
    \fill (-0.1205,-0.1205) circle (0.35pt);
    \fill (0.0000,-0.1382) circle (0.35pt);
    \fill (-0.5000,0.0000) circle (0.35pt);
    \fill (-0.3618,0.0000) circle (0.35pt);
    \fill (-0.1382,0.0000) circle (0.35pt);
    \fill (0.0000,0.0000) circle (0.35pt);
    \fill (0.0000,-0.5000) circle (0.35pt);
    \fill (0.0961,-0.5421) circle (0.35pt);
    \fill (0.2711,-0.5907) circle (0.35pt);
    \fill (0.4000,-0.6000) circle (0.35pt);
    \fill (-0.0000,-0.3618) circle (0.35pt);
    \fill (0.1000,-0.4000) circle (0.35pt);
    \fill (0.2795,-0.4441) circle (0.35pt);
    \fill (0.4093,-0.4525) circle (0.35pt);
    \fill (-0.0000,-0.1382) circle (0.35pt);
    \fill (0.1205,-0.1559) circle (0.35pt);
    \fill (0.3236,-0.1764) circle (0.35pt);
    \fill (0.4579,-0.1803) circle (0.35pt);
    \fill (0.0000,0.0000) circle (0.35pt);
    \fill (0.1382,0.0000) circle (0.35pt);
    \fill (0.3618,0.0000) circle (0.35pt);
    \fill (0.5000,0.0000) circle (0.35pt);
    \fill (0.4000,-0.6000) circle (0.35pt);
    \fill (0.5475,-0.5907) circle (0.35pt);
    \fill (0.8197,-0.5421) circle (0.35pt);
    \fill (1.0000,-0.5000) circle (0.35pt);
    \fill (0.4093,-0.4525) circle (0.35pt);
    \fill (0.5559,-0.4441) circle (0.35pt);
    \fill (0.8236,-0.4000) circle (0.35pt);
    \fill (1.0000,-0.3618) circle (0.35pt);
    \fill (0.4579,-0.1803) circle (0.35pt);
    \fill (0.6000,-0.1764) circle (0.35pt);
    \fill (0.8441,-0.1559) circle (0.35pt);
    \fill (1.0000,-0.1382) circle (0.35pt);
    \fill (0.5000,0.0000) circle (0.35pt);
    \fill (0.6382,0.0000) circle (0.35pt);
    \fill (0.8618,0.0000) circle (0.35pt);
    \fill (1.0000,0.0000) circle (0.35pt);
    \fill (-1.0000,0.0000) circle (0.35pt);
    \fill (-0.8618,0.0000) circle (0.35pt);
    \fill (-0.6382,0.0000) circle (0.35pt);
    \fill (-0.5000,0.0000) circle (0.35pt);
    \fill (-1.0000,0.1382) circle (0.35pt);
    \fill (-0.8795,0.1205) circle (0.35pt);
    \fill (-0.6764,0.1000) circle (0.35pt);
    \fill (-0.5421,0.0961) circle (0.35pt);
    \fill (-1.0000,0.3618) circle (0.35pt);
    \fill (-0.9000,0.3236) circle (0.35pt);
    \fill (-0.7205,0.2795) circle (0.35pt);
    \fill (-0.5907,0.2711) circle (0.35pt);
    \fill (-1.0000,0.5000) circle (0.35pt);
    \fill (-0.9039,0.4579) circle (0.35pt);
    \fill (-0.7289,0.4093) circle (0.35pt);
    \fill (-0.6000,0.4000) circle (0.35pt);
    \fill (-0.5000,0.0000) circle (0.35pt);
    \fill (-0.3618,0.0000) circle (0.35pt);
    \fill (-0.1382,0.0000) circle (0.35pt);
    \fill (-0.0000,0.0000) circle (0.35pt);
    \fill (-0.5421,0.0961) circle (0.35pt);
    \fill (-0.4000,0.1000) circle (0.35pt);
    \fill (-0.1559,0.1205) circle (0.35pt);
    \fill (0.0000,0.1382) circle (0.35pt);
    \fill (-0.5907,0.2711) circle (0.35pt);
    \fill (-0.4441,0.2795) circle (0.35pt);
    \fill (-0.1764,0.3236) circle (0.35pt);
    \fill (0.0000,0.3618) circle (0.35pt);
    \fill (-0.6000,0.4000) circle (0.35pt);
    \fill (-0.4525,0.4093) circle (0.35pt);
    \fill (-0.1803,0.4579) circle (0.35pt);
    \fill (0.0000,0.5000) circle (0.35pt);
    \fill (0.0000,0.0000) circle (0.35pt);
    \fill (0.1382,0.0000) circle (0.35pt);
    \fill (0.3618,0.0000) circle (0.35pt);
    \fill (0.5000,0.0000) circle (0.35pt);
    \fill (-0.0000,0.1382) circle (0.35pt);
    \fill (0.1559,0.1559) circle (0.35pt);
    \fill (0.4000,0.1764) circle (0.35pt);
    \fill (0.5421,0.1803) circle (0.35pt);
    \fill (-0.0000,0.3618) circle (0.35pt);
    \fill (0.1764,0.4000) circle (0.35pt);
    \fill (0.4441,0.4441) circle (0.35pt);
    \fill (0.5907,0.4525) circle (0.35pt);
    \fill (0.0000,0.5000) circle (0.35pt);
    \fill (0.1803,0.5421) circle (0.35pt);
    \fill (0.4525,0.5907) circle (0.35pt);
    \fill (0.6000,0.6000) circle (0.35pt);
    \fill (0.5000,0.0000) circle (0.35pt);
    \fill (0.6382,0.0000) circle (0.35pt);
    \fill (0.8618,0.0000) circle (0.35pt);
    \fill (1.0000,0.0000) circle (0.35pt);
    \fill (0.5421,0.1803) circle (0.35pt);
    \fill (0.6764,0.1764) circle (0.35pt);
    \fill (0.8795,0.1559) circle (0.35pt);
    \fill (1.0000,0.1382) circle (0.35pt);
    \fill (0.5907,0.4525) circle (0.35pt);
    \fill (0.7205,0.4441) circle (0.35pt);
    \fill (0.9000,0.4000) circle (0.35pt);
    \fill (1.0000,0.3618) circle (0.35pt);
    \fill (0.6000,0.6000) circle (0.35pt);
    \fill (0.7289,0.5907) circle (0.35pt);
    \fill (0.9039,0.5421) circle (0.35pt);
    \fill (1.0000,0.5000) circle (0.35pt);
    \fill (-1.0000,0.5000) circle (0.35pt);
    \fill (-0.9039,0.4579) circle (0.35pt);
    \fill (-0.7289,0.4093) circle (0.35pt);
    \fill (-0.6000,0.4000) circle (0.35pt);
    \fill (-1.0000,0.6382) circle (0.35pt);
    \fill (-0.9000,0.6000) circle (0.35pt);
    \fill (-0.7205,0.5559) circle (0.35pt);
    \fill (-0.5907,0.5475) circle (0.35pt);
    \fill (-1.0000,0.8618) circle (0.35pt);
    \fill (-0.8795,0.8441) circle (0.35pt);
    \fill (-0.6764,0.8236) circle (0.35pt);
    \fill (-0.5421,0.8197) circle (0.35pt);
    \fill (-1.0000,1.0000) circle (0.35pt);
    \fill (-0.8618,1.0000) circle (0.35pt);
    \fill (-0.6382,1.0000) circle (0.35pt);
    \fill (-0.5000,1.0000) circle (0.35pt);
    \fill (-0.6000,0.4000) circle (0.35pt);
    \fill (-0.4525,0.4093) circle (0.35pt);
    \fill (-0.1803,0.4579) circle (0.35pt);
    \fill (-0.0000,0.5000) circle (0.35pt);
    \fill (-0.5907,0.5475) circle (0.35pt);
    \fill (-0.4441,0.5559) circle (0.35pt);
    \fill (-0.1764,0.6000) circle (0.35pt);
    \fill (0.0000,0.6382) circle (0.35pt);
    \fill (-0.5421,0.8197) circle (0.35pt);
    \fill (-0.4000,0.8236) circle (0.35pt);
    \fill (-0.1559,0.8441) circle (0.35pt);
    \fill (0.0000,0.8618) circle (0.35pt);
    \fill (-0.5000,1.0000) circle (0.35pt);
    \fill (-0.3618,1.0000) circle (0.35pt);
    \fill (-0.1382,1.0000) circle (0.35pt);
    \fill (0.0000,1.0000) circle (0.35pt);
    \fill (0.0000,0.5000) circle (0.35pt);
    \fill (0.1803,0.5421) circle (0.35pt);
    \fill (0.4525,0.5907) circle (0.35pt);
    \fill (0.6000,0.6000) circle (0.35pt);
    \fill (-0.0000,0.6382) circle (0.35pt);
    \fill (0.1764,0.6764) circle (0.35pt);
    \fill (0.4441,0.7205) circle (0.35pt);
    \fill (0.5907,0.7289) circle (0.35pt);
    \fill (-0.0000,0.8618) circle (0.35pt);
    \fill (0.1559,0.8795) circle (0.35pt);
    \fill (0.4000,0.9000) circle (0.35pt);
    \fill (0.5421,0.9039) circle (0.35pt);
    \fill (0.0000,1.0000) circle (0.35pt);
    \fill (0.1382,1.0000) circle (0.35pt);
    \fill (0.3618,1.0000) circle (0.35pt);
    \fill (0.5000,1.0000) circle (0.35pt);
    \fill (0.6000,0.6000) circle (0.35pt);
    \fill (0.7289,0.5907) circle (0.35pt);
    \fill (0.9039,0.5421) circle (0.35pt);
    \fill (1.0000,0.5000) circle (0.35pt);
    \fill (0.5907,0.7289) circle (0.35pt);
    \fill (0.7205,0.7205) circle (0.35pt);
    \fill (0.9000,0.6764) circle (0.35pt);
    \fill (1.0000,0.6382) circle (0.35pt);
    \fill (0.5421,0.9039) circle (0.35pt);
    \fill (0.6764,0.9000) circle (0.35pt);
    \fill (0.8795,0.8795) circle (0.35pt);
    \fill (1.0000,0.8618) circle (0.35pt);
    \fill (0.5000,1.0000) circle (0.35pt);
    \fill (0.6382,1.0000) circle (0.35pt);
    \fill (0.8618,1.0000) circle (0.35pt);
    \fill (1.0000,1.0000) circle (0.35pt);
  \end{tikzpicture}
  \caption{Representative curved periodic mesh of the two-dimensional experiments: the reference square $[-1,1]^2$ with $4 \times 4$ elements, warped by $x = \xi + 0.1 \sin(\pi \xi) \sin(\pi \eta)$, $y = \eta + 0.1 \sin(\pi \xi) \sin(\pi \eta)$. The dots are the nodes of the encapsulated degree-3 operators. The warp vanishes on $\partial [-1,1]^2$, so opposite edges still match and the mesh is periodic.}
  \label{fig:curved-mesh}
\end{figure}

